Estimating Activity at Multiple Scales using Spatial Abstractions

Autonomous robots operating in dynamic environments must maintain beliefs over a hypothesis space that is rich enough to represent the activities of interest at different scales. This is important both in order to accommodate the availability of evidence at varying degrees of coarseness, such as when interpreting and assimilating natural instructions, but also in order to make subsequent reactive planning more efficient. We present an algorithm that combines a topology-based trajectory clustering procedure that generates hierarchically-structured spatial abstractions with a bank of particle filters at each of these abstraction levels so as to produce probability estimates over an agent's navigation activity that is kept consistent across the hierarchy. We study the performance of the proposed method using a synthetic trajectory dataset in 2D, as well as a dataset taken from AIS-based tracking of ships in an extended harbour area. We show that, in comparison to a baseline which is a particle filter that estimates activity without exploiting such structure, our method achieves a better normalised error in predicting the trajectory as well as better time to convergence to a true class when compared against ground truth.

==> tree3_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree3_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{785.77456841bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
{\tiny
  \begin{picture}(1,0.44499233)%
    \put(0,0){\includegraphics[width=\unitlength]{tree3_1.pdf}}%
    \put(0.70125671,0.22711074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{$\mathcal{C}_0$}}}}%
    \put(0.46150411,0.2925487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{$\mathcal{C}_e$}}}}%
    \put(0.65182007,0.3350083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{$\mathcal{C}_f$}}}}%
    \put(0.59528754,0.3882223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{$\mathcal{C}_g$}}}}%
    \put(0.48062282,0.18892431){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\bf{a}}}}%
    \put(0.53789896,0.18944816){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\bf{b}}}}%
    \put(0.59968162,0.18892431){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\bf{c}}}}%
    \put(0.65846414,0.18944816){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\bf{d}}}}%
    \put(0.51057804,0.25947224){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\bf{e}}}}%
    \put(0.62650676,0.30425892){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\bf{f}}}}%
    \put(0.56955423,0.36228692){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\bf{g}}}}%
    \put(0.42592867,0.43420797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{b}}}}%
    \put(0.3906589,0.26444362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_e$}}}%
    \put(0.39269511,0.31269069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_f$}}}%
    \put(0.3936589,0.37193515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_g$}}}%
    \put(0.39376667,0.19167427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_0$}}}%
    \put(0.82700707,0.01580858){\color[rgb]{0,0,0}\makebox(0,0)[b]{ \smash{\bf \shortstack[c]{Multiscale\\Hierarchy of\\Particle\\Filters}}}}%
    \put(0.02236033,0.04757514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf Trajectories}}}%
    \put(0.33639107,0.01521698){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\bf \shortstack[c]{Filtration\\of\\Trajectory\\Abstractions}}}}%
    \put(0.5889532,0.02630858){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\bf \shortstack[c]{Hierarchical\\Class\\Tree}}}}%
    \put(0.14230975,0.06466637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{\shortstack[c]{Hierarchical\\Agglomerative\\Clustering}}}}}%
    \put(0.4190305,0.06246964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{\shortstack[c]{Dynamics\\Learning}}}}}%
    \put(0.68477022,0.06258289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\emph{Prior}}}}%
    \put(0.91842793,0.06898185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf \shortstack[c]{Mixed\\Observations}}}}%
  \end{picture}%
}
\endgroup%

